Thermodynamic Algorithms for Quadratic Programming

Thermodynamic computing has emerged as a promising paradigm for accelerating computation by harnessing the thermalization properties of physical systems. This work introduces a novel approach to solving quadratic programming problems using thermodynamic hardware. By incorporating a thermodynamic subroutine for solving linear systems into the interior-point method, we present a hybrid digital-analog algorithm that outperforms traditional digital algorithms in terms of speed. Notably, we achieve a polynomial asymptotic speedup compared to conventional digital approaches. Additionally, we simulate the algorithm for a support vector machine and predict substantial practical speedups with only minimal degradation in solution quality. Finally, we detail how our method can be applied to portfolio optimization and the simulation of nonlinear resistive networks.

==> figures/schematic_aria.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da9068445167425914] 
\draw [color={rgb, 255:red, 104; green, 104; blue, 104 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (135.5,75.59) -- (135.5,110.09)(132.5,75.59) -- (132.5,110.09) ;
%Rounded Rect [id:dp18226038344627793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 25; blue, 33 }  ,fill opacity=1 ] (96,206.2) .. controls (96,200.84) and (100.34,196.5) .. (105.7,196.5) -- (163.3,196.5) .. controls (168.66,196.5) and (173,200.84) .. (173,206.2) -- (173,235.3) .. controls (173,240.66) and (168.66,245) .. (163.3,245) -- (105.7,245) .. controls (100.34,245) and (96,240.66) .. (96,235.3) -- cycle ;
%Rounded Rect [id:dp1957865788878812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 25; blue, 33 }  ,fill opacity=1 ] (245,206.2) .. controls (245,200.84) and (249.34,196.5) .. (254.7,196.5) -- (312.3,196.5) .. controls (317.66,196.5) and (322,200.84) .. (322,206.2) -- (322,235.3) .. controls (322,240.66) and (317.66,245) .. (312.3,245) -- (254.7,245) .. controls (249.34,245) and (245,240.66) .. (245,235.3) -- cycle ;
%Rounded Rect [id:dp4569203998310174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 25; blue, 33 }  ,fill opacity=1 ] (395.5,206.2) .. controls (395.5,200.84) and (399.84,196.5) .. (405.2,196.5) -- (462.8,196.5) .. controls (468.16,196.5) and (472.5,200.84) .. (472.5,206.2) -- (472.5,235.3) .. controls (472.5,240.66) and (468.16,245) .. (462.8,245) -- (405.2,245) .. controls (399.84,245) and (395.5,240.66) .. (395.5,235.3) -- cycle ;
%Rounded Rect [id:dp5843682900612708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 46; green, 104; blue, 179 }  ,fill opacity=1 ] (96,116.6) .. controls (96,111.24) and (100.34,106.9) .. (105.7,106.9) -- (163.3,106.9) .. controls (168.66,106.9) and (173,111.24) .. (173,116.6) -- (173,145.7) .. controls (173,151.06) and (168.66,155.4) .. (163.3,155.4) -- (105.7,155.4) .. controls (100.34,155.4) and (96,151.06) .. (96,145.7) -- cycle ;
%Rounded Rect [id:dp21778981821137977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 46; green, 104; blue, 179 }  ,fill opacity=1 ] (245,116.6) .. controls (245,111.24) and (249.34,106.9) .. (254.7,106.9) -- (312.3,106.9) .. controls (317.66,106.9) and (322,111.24) .. (322,116.6) -- (322,145.7) .. controls (322,151.06) and (317.66,155.4) .. (312.3,155.4) -- (254.7,155.4) .. controls (249.34,155.4) and (245,151.06) .. (245,145.7) -- cycle ;
%Rounded Rect [id:dp27151666947332287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 46; green, 104; blue, 179 }  ,fill opacity=1 ] (395.5,116.6) .. controls (395.5,111.24) and (399.84,106.9) .. (405.2,106.9) -- (462.8,106.9) .. controls (468.16,106.9) and (472.5,111.24) .. (472.5,116.6) -- (472.5,145.7) .. controls (472.5,151.06) and (468.16,155.4) .. (462.8,155.4) -- (405.2,155.4) .. controls (399.84,155.4) and (395.5,151.06) .. (395.5,145.7) -- cycle ;
%Curve Lines [id:da3807034488101748] 
\draw    (173.5,210.5) .. controls (212.7,181.1) and (205.61,238.46) .. (242.96,212.53) ;
\draw [shift={(245.3,210.83)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da306156528996945] 
\draw    (473.3,219.9) .. controls (512.5,190.5) and (506.56,247.47) .. (543.96,221.53) ;
\draw [shift={(546.3,219.83)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7220978590594516] 
\draw [color={rgb, 255:red, 104; green, 104; blue, 104 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (285,75.59) -- (285,110.09)(282,75.59) -- (282,110.09) ;
%Straight Lines [id:da40469409383623445] 
\draw [color={rgb, 255:red, 104; green, 104; blue, 104 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (435.5,75.59) -- (435.5,110.09)(432.5,75.59) -- (432.5,110.09) ;
%Left Right Arrow [id:dp014401367934794962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.53,155.33) -- 
(137.53,165.58) -- (137.53,186.08) -- (140.57,186.08) -- (134.49,196.33) -- (128.42,186.08) -- (131.45,186.08) -- 
(131.45,165.58) --
(131.45,155.33) --
cycle ;
%Left Right Arrow [id:dp44515873546803375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.83,155.33) -- (289.9,165.58) -- (286.86,165.58) -- (286.86,186.08) -- (289.9,186.08) -- (283.83,196.33) -- (277.75,186.08) -- (280.79,186.08) -- (280.79,165.58) -- (277.75,165.58) -- cycle ;
%Left Right Arrow [id:dp13099943129453928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (434.83,155.33) -- (440.9,165.58) -- (437.86,165.58) -- (437.86,186.08) -- (440.9,186.08) -- (434.83,196.33) -- (428.75,186.08) -- (431.79,186.08) -- (431.79,165.58) -- (428.75,165.58) -- cycle ;
%Shape: Rectangle [id:dp5188090894299917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (90.75,73.5) -- (334.25,73.5) -- (334.25,77.88) -- (90.75,77.88) -- cycle ;
%Shape: Rectangle [id:dp1357930724466403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337.25,73.5) -- (349.25,73.5) -- (349.25,78) -- (337.25,78) -- cycle ;
%Shape: Rectangle [id:dp5006303922496746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.25,73.5) -- (364.25,73.5) -- (364.25,78) -- (352.25,78) -- cycle ;
%Shape: Rectangle [id:dp3650103742587376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (366.75,73.5) -- (378.75,73.5) -- (378.75,78) -- (366.75,78) -- cycle ;
%Right Arrow [id:dp195372153744241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.75,73.38) -- (563.15,73.38) -- (563.15,71.25) -- (575,75.5) -- (563.15,79.75) -- (563.15,77.63) -- (381.75,77.63) -- cycle ;

% Text Node
\draw (510.97,55.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {Iterations};
% Text Node
\draw (129,55.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (278.5,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (428.65,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N$};
% Text Node
\draw (134.5,220.75) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.86pt}\setlength\topsep{0pt}
\begin{center}
SPU
\end{center}

\end{minipage}};
% Text Node
\draw (134.95,128.3) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.97pt}\setlength\topsep{0pt}
\begin{center}
GPU
\end{center}

\end{minipage}};
% Text Node
\draw (178.5,222) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.72pt}\setlength\topsep{0pt}
\begin{center}
{\small Dynamical}\\{\small Evolution}
\end{center}

\end{minipage}};

% Text Node
\draw (145.33,165) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{J}_{1} ,\ \bm{\tilde{v}}_{1}$};

% Text Node
\draw (520,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.87pt}\setlength\topsep{0pt}
\begin{center}
Solution \\$\displaystyle \mathbf{x}^{*} = \bm{r}_N + \bm{\alpha} \cdot \Delta \bm{r}_N$
\end{center}

\end{minipage}};
% Text Node
\draw (283.05,128.3) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.97pt}\setlength\topsep{0pt}
\begin{center}
GPU
\end{center}

\end{minipage}};
% Text Node
\draw (434.45,128.3) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.97pt}\setlength\topsep{0pt}
\begin{center}
GPU
\end{center}

\end{minipage}};
% Text Node
\draw (283.5,220.75) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.86pt}\setlength\topsep{0pt}
\begin{center}
SPU
\end{center}

\end{minipage}};
% Text Node
\draw (434,220.75) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.86pt}\setlength\topsep{0pt}
\begin{center}
SPU
\end{center}

\end{minipage}};
% Text Node
\draw (295.57,162) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{2}^2, Z_{2}^2 ,X_{2} Z_{2}$};
% Text Node
\draw (320.57,180.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\tilde{v}}_{2}$};
% Text Node
\draw (388,167)node [anchor=north west][inner sep=0.75pt]    {$\Delta \mathbf{r}_{N-1}$};
% Text Node
\draw  (446,162) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{N}^2, Z_{N}^2 ,X_{N} Z_{N}$};
% Text Node
\draw (471.67,180.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\tilde{v}}_{N}$};
% Text Node
\draw (94.5,36.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{56.02pt}\setlength\topsep{0pt}
\begin{center}
Initialization
\end{center}

\end{minipage}};
% Text Node
 
\draw (247.83,167) node [anchor=north west][inner sep=0.75pt]    {$\Delta \mathbf{r}_{1}$};


\end{tikzpicture}


==> figures/schematic_resistive_nets.tikz <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw [ fill={rgb,255:red,46; green,104; blue,179} , line width=0.2pt , rounded corners = 32.4] (0,10.75) rectangle (7.5,5.5);
\draw [ fill={rgb,255:red,46; green,104; blue,179} , line width=0.2pt , rounded corners = 32.4] (10,10.75) rectangle (17.5,5.5);
\draw [ fill={rgb,255:red,46; green,104; blue,179} , line width=0.2pt , rounded corners = 32.4] (20,10.75) rectangle (26.75,5.5);
\draw [line width=1.8pt, ->, >=Stealth] (8,8.25) -- (9.5,8.25);
\draw [line width=1.8pt, ->, >=Stealth] (18,8.25) -- (19.5,8.25);
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (13.75,10.1) {\textbf{\underline{Thermodynamic Device}}};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (13.75,8.1) {
\begin{minipage}{0.7\linewidth}
  \begin{align} \nonumber
       \min_{\bm{x} \in \mathbb{R}^n}& \quad V(\bm{x}) := \frac{1}{2} \bm{x}^\top Q \bm{x} + \bm{c}^\top \bm{x}  \\
    \text{s.t.}& \quad    A \bm{x} = \bm{b}, \ \nonumber\\
    &\quad \bm{x} \geq 0. \nonumber
\end{align}
\end{minipage}
};;
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (3.75,10.1) {\textbf{\underline{Inputs}}};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (23.25,10.1) {\textbf{\underline{Output}}};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (3.25,9.25) {Voltage sources,};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (6,9.25) {$V$};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (3.5,8.5) {Current sources, };
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (6,8.5) {$I$};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (4.25,7) {Resistors, };
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (6,7.75) {$D$};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (6,7) {$R$};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (3.5,6.25) {Graph structure,};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (4.5,7.75) {Diodes, };
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (23.4,7.5) {non-linear device};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (23.4,8.25) {voltages for};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (23.4,9) {Steady state node};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (23.4,6.25) {$\bm{x}^{\star} = (x_1^{\star}, \ldots, x_N^{\star})$};
\node [font=\LARGE, color={rgb,255:red,232; green,228; blue,228}] at (6,6.25) {$G$};
\end{circuitikz}
